Circuit Complexity in Topological Quantum Field Theory

Quantum circuit complexity has played a central role in recent advances in holography and many-body physics. Within quantum field theory, it has typically been studied in a Lorentzian (real-time) framework. In a departure from standard treatments, we aim to quantify the complexity of the Euclidean path integral. In this setting, there is no clear separation between space and time, and the notion of unitary evolution on a fixed Hilbert space no longer applies. As a proof of concept, we argue that the pants decomposition provides a natural notion of circuit complexity within the category of 2-dimensional bordisms and use it to formulate the circuit complexity of states and operators in 2-dimensional topological quantum field theory. We comment on analogies between our formalism and others in quantum mechanics, such as tensor networks and second quantization.

==> tkz/2cob.tex <==
\begin{tikzpicture}[scale=0.85]
\draw[-,color=white] (-2.5,0) ellipse (0.25 and 0.5);
\node at (-3.2,0) {$M$};

\draw[-,color=white] (2.5,0) ellipse (0.25 and 0.5);
\node at (3.2,0) {$N$};

\draw[-,dashed] (-2.5,-0.5) arc (270:450:0.25 and 0.5);
\draw[-] (-2.5,-0.5) arc (270:90:0.25 and 0.5);

\draw[-] (2.5,-0.5) arc (270:450:0.25 and 0.5);
\draw[-] (2.5,-0.5) arc (270:90:0.25 and 0.5);

\draw[-] (-2.5,0.5) .. controls (-1.5,0.2)  .. (-1,0.5);
\draw[-] (2.5,0.5) .. controls (1.5,0.2)  .. (1,0.5);

\draw[-] (-2.5,-0.5) .. controls (-1.5,-0.2)  .. (-1,-0.5);
\draw[-] (2.5,-0.5) .. controls (1.5,-0.2)  .. (1,-0.5);

\draw[-] (-1,0.5) arc (130:50:1.56);
\draw[-] (-1,-0.5) arc (-130:-50:1.56);


\draw[-] (0-0.24,0.1) arc (180:360:0.25 and 0.125);
\draw[-] (0.03-0.24,0.05) arc (145:35:0.275 and 0.15);

\draw[-,dashed,thick] (0,0.1+0.4375-0.05) ellipse (0.1 and 0.375);
\draw[-,dashed,thick] (0,-0.445) ellipse (0.1 and 0.415); 
\end{tikzpicture}

==> tkz/2partyMaps.tex <==
\subfloat[Connected Map $\mathcal{O}_{g}^{0,2}$\label{figs:connected}]
{
\begin{tikzpicture}[scale=0.85]
% Copants

\draw[-] (0+3.5,0.5) .. controls (1+3.5,0.5) and (1.5+3.5,1.25) .. (2+3.5,1.25);
\draw[-] (2+3.5,0.25) .. controls (1.5+3.5,0) .. (2+3.5,-0.25);
\draw[-] (0+3.5,-0.5) .. controls (1+3.5,-0.5) and (1.5+3.5,-1.25) .. (2+3.5,-1.25);

\draw[-] (2+3.5,0.75) ellipse (0.25 and 0.5);
\draw[-] (2+3.5,-0.75) ellipse (0.25 and 0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-,dashed] (2.5+1,-0.5) arc (270:450:0.25 and 0.5);
\draw[-] (2.5+1,-0.5) arc (270:90:0.25 and 0.5);

\draw[-] (2.5+1,0.5) .. controls (1.5+1,0.2)  .. (1+1,0.5);
\draw[-] (2.5+1,-0.5) .. controls (1.5+1,-0.2)  .. (1+1,-0.5);


\draw[-] (-1,0.5) .. controls (-1.3,0.2) and (-1.3,-0.2)  .. (-1,-0.5);


\draw[-] (-1,0.5) arc (130:50:1.56+0.775);
\draw[-] (-1,-0.5) arc (-130:-50:1.56+0.775);


\draw[-] (-0.735,0.05) arc (180:360:0.25 and 0.125);
\draw[-] (0.03-0.735,0.05-0.05) arc (145:35:0.275 and 0.15);

\draw[-] (0.525+0.735,0.05) arc (180:360:0.25 and 0.125);
\draw[-] (0.525+0.03+0.735,0.05-0.05) arc (145:35:0.275 and 0.15);

\node at (0.125-0.1+0.5,0) {$\cdots$};

\draw [decorate,decoration={brace,amplitude=10pt},yshift=-4pt,xshift=0pt]
(2,-1) -- (-1,-1);

\node at (0.5,-1.825) {genus $g$};

\node at (1,-3.25) {};
\end{tikzpicture}
}\quad\quad
\subfloat[Disconnected Map $\tilde{\mathcal{O}}_{g_1,g_2}^2$\label{figs:disconnected}]
{
\begin{tikzpicture}[scale=0.85]

\draw[-] (2.5+1,-0.5+2.5) arc (270:450:0.25 and 0.5);
\draw[-] (2.5+1,-0.5+2.5) arc (270:90:0.25 and 0.5);

\draw[-] (2.5+1,0.5+2.5) .. controls (1.5+1,0.2+2.5)  .. (1+1,0.5+2.5);
\draw[-] (2.5+1,-0.5+2.5) .. controls (1.5+1,-0.2+2.5)  .. (1+1,-0.5+2.5);


\draw[-] (-1,0.5+2.5) .. controls (-1.3,0.2+2.5) and (-1.3,-0.2+2.5)  .. (-1,-0.5+2.5);


\draw[-] (-1,0.5+2.5) arc (130:50:1.56+0.775);
\draw[-] (-1,-0.5+2.5) arc (-130:-50:1.56+0.775);

\draw[-] (-0.735,0.05+2.5) arc (180:360:0.25 and 0.125);
\draw[-] (0.03-0.735,0.05-0.05+2.5) arc (145:35:0.275 and 0.15);

\draw[-] (0.525+0.735,0.05+2.5) arc (180:360:0.25 and 0.125);
\draw[-] (0.525+0.03+0.735,0.05-0.05+2.5) arc (145:35:0.275 and 0.15);


\node at (0.125-0.1+0.5,0+2.5) {$\cdots$};

\draw [decorate,decoration={brace,amplitude=10pt},yshift=4pt,xshift=0pt]
(-1,1.25+2.25) -- (2,1.25+2.25);

\node at (0.5,1.25+3.075) {genus $g_2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[-] (2.5+1,-0.5) arc (270:450:0.25 and 0.5);
\draw[-] (2.5+1,-0.5) arc (270:90:0.25 and 0.5);

\draw[-] (2.5+1,0.5) .. controls (1.5+1,0.2)  .. (1+1,0.5);
\draw[-] (2.5+1,-0.5) .. controls (1.5+1,-0.2)  .. (1+1,-0.5);


\draw[-] (-1,0.5) .. controls (-1.3,0.2) and (-1.3,-0.2)  .. (-1,-0.5);


\draw[-] (-1,0.5) arc (130:50:1.56+0.775);
\draw[-] (-1,-0.5) arc (-130:-50:1.56+0.775);

\draw[-] (-0.735,0.05) arc (180:360:0.25 and 0.125);
\draw[-] (0.03-0.735,0.05-0.05) arc (145:35:0.275 and 0.15);

\draw[-] (0.525+0.735,0.05) arc (180:360:0.25 and 0.125);
\draw[-] (0.525+0.03+0.735,0.05-0.05) arc (145:35:0.275 and 0.15);

\node at (0.125-0.1+0.5,0) {$\cdots$};

\draw [decorate,decoration={brace,amplitude=10pt},yshift=-4pt,xshift=0pt]
(2,-1) -- (-1,-1);

\node at (0.5,-1.825) {genus $g_1$};

\end{tikzpicture}
}

==> tkz/catDef.tex <==
\begin{tikzpicture}[scale=0.7]
\node[color=red] (1) at (-2,1) {$\bullet$};
\node[color=red] (2) at (-1,2) {$\bullet$};
\node[color=red] (3) at (1,2) {$\bullet$};
\node[color=red] (4) at (2,1) {$\bullet$};
\node[color=red] (5) at (2,-1) {$\bullet$};
\node[color=red] (6) at (1,-2) {$\bullet$};
\node[color=red] (7) at (-1,-2) {$\bullet$};
\node[color=red] (8) at (-2,-1) {$\bullet$};

\draw[->,thick] (1) to (2);
\draw[->,thick] (2) to (3);
\draw[->,thick] (3) to (4);
\draw[->,thick] (4) to (5);
\draw[->,thick] (5) to (6);
\draw[->,thick] (6) to (7);
\draw[->,thick] (7) to (8);
\draw[->,thick] (8) to (1);

\draw[->,thick] (8) to (3);
\draw[->,thick] (3) to (7);
\draw[->,thick] (5) to (3);
\draw[->,thick] (8) to (2);

\draw[->,thick] (1) .. controls (-3+0.5,2+0.5) and (-3-0.5,2-0.5) .. (1);
\draw[->,thick] (2) .. controls (-2+0.5,3+0.5) and (-2-0.5,3-0.5) .. (2);
\draw[->,thick] (3) .. controls (2+0.5,3-0.5) and (2-0.5,3+0.5) .. (3);
\draw[->,thick] (4) .. controls (3+0.5,2-0.5) and (3-0.5,2+0.5) .. (4);
\draw[->,thick] (5) .. controls (3+0.5,-2+0.5) and (3-0.5,-2-0.5) .. (5);
\draw[->,thick] (6) .. controls (2+0.5,-3+0.5) and (2-0.5,-3-0.5) .. (6);
\draw[->,thick] (7) .. controls (-2-0.5,-3+0.5) and (-2+0.5,-3-0.5) .. (7);
\draw[->,thick] (8) .. controls (-3+0.5,-2-0.5) and (-3-0.5,-2+0.5) .. (8);
\end{tikzpicture}

==> tkz/cobMap.tex <==
\begin{tikzpicture}
\draw[-] (-2,3) ellipse (0.25 and 0.5);
\draw[-] (-2,1.5) ellipse (0.25 and 0.5);
\node at (-1.5,0) {$\vdots$};
\draw[-] (-2,-3) ellipse (0.25 and 0.5);
\draw[-] (-2,-1.5) ellipse (0.25 and 0.5);


\draw[-] (-2,2.5) .. controls (-1.5,2.25) .. (-2,2);
\draw[-] (-2,-2.5) .. controls (-1.5,-2.25) .. (-2,-2);

\draw[-] (-2,1) .. controls (-1.75,1) .. (-1.5,0.75);
\draw[-] (-2,-1) .. controls (-1.75,-1) .. (-1.5,-0.75);

\draw[-] (-2,3.5) .. controls (-1.5,3.5) and (-0.5,1) .. (0,1) to (3,1) .. controls (3.5,1) and (4.5,2.5) .. (5,2.5);
\draw[-] (-2,-3.5) .. controls (-1.5,-3.5) and (-0.5,-1) .. (0,-1) to (3,-1) .. controls (3.5,-1) and (4.5,-2.5) .. (5,-2.5);

\draw[-] (5,2) ellipse (0.25 and 0.5);
\draw[-] (5,-2) ellipse (0.25 and 0.5);

\draw[-] (5,1.5) .. controls (4.75,1.5) .. (4.5,1.25);
\draw[-] (5,-1.5) .. controls (4.75,-1.5) .. (4.5,-1.25);

\node at (4.5,0.5) {$\vdots$};
\node at (4.5,-0.5) {$\vdots$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(5.5,2.5) -- (5.5,-2.5);
\node[rotate=-90] at (6,0) {$q$ boundaries};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(-2.5,-3.5) -- (-2.5,3.5);
\node[rotate=90] at (-3,0) {$p$ boundaries};



\draw[-] (0,0) arc (180:360:0.25 and 0.125);
\draw[-] (0.03,-0.05) arc (145:35:0.275 and 0.15);

\draw[-] (3,0) arc (0:-180:0.25 and 0.125);
\draw[-] (3-0.03,-0.05) arc (35:145:0.275 and 0.15);

\node at (1.5,0) {$\cdots$};

\draw [decorate,decoration={brace,amplitude=10pt},yshift=-4pt,xshift=0pt]
(3,-1) -- (0,-1);

\node at (1.5,-1.825) {genus $g$};

\end{tikzpicture}

==> tkz/decomposition.tex <==
\newcommand{\globalscale}{0.5} % 0.65

\subfloat[Cup\label{figs:cup}]
{
\begin{tikzpicture}[rotate=90,scale=\globalscale]
\node at (0,-0.65) {};
\node at (0,1.4) {};
\draw[-] (-0.5,0) arc (180:0:0.5 and 0.25);
\draw[-] (-0.5,0) arc (180:360:0.5 and 0.25);
\draw[-] (-0.5,0) arc (180:0:0.5 and 1);
\end{tikzpicture}
}\qquad\hspace{-0.5cm}
\subfloat[Cap\label{figs:cap}]
{
\begin{tikzpicture}[rotate=-90,scale=\globalscale]
\node at (0,-0.65) {};
\node at (0,1.4) {};
\draw[-] (-0.5,0) arc (180:0:0.5 and 0.25);
\draw[-] (-0.5,0) arc (180:360:0.5 and 0.25);
\draw[-] (-0.5,0) arc (180:0:0.5 and 1);
\end{tikzpicture}
}\qquad\hspace{-0.5cm}
\subfloat[Cylinder\label{figs:cyl}]
{
\begin{tikzpicture}[scale=\globalscale]
\draw[-] (-0.5,0) arc (180:0:0.25 and 0.5);
\draw[-] (-0.5,0) arc (180:360:0.25 and 0.5);

\draw[-] (2.25,0) arc (180:0:0.25 and 0.5);
\draw[-] (2.25,0) arc (180:360:0.25 and 0.5);

\draw[-] (-0.25,0.5) to (2.5,0.5);
\draw[-] (-0.25,-0.5) to (2.5,-0.5);
\end{tikzpicture}
}\quad\quad\hspace{-0.2cm}
\subfloat[Pants\label{figs:pants}]
{
\begin{tikzpicture}[xscale=-1,scale=\globalscale]
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-] (2,0.75) ellipse (0.25 and 0.5);
\draw[-] (2,-0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
}\qquad\hspace{-0.2cm}
\subfloat[Copants\label{figs:copants}]
{
\begin{tikzpicture}[scale=\globalscale]

\node at (-0.25,0) {};
\node at (2.25,0) {};
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-] (2,0.75) ellipse (0.25 and 0.5);
\draw[-] (2,-0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
}\qquad\hspace{-0.2cm}
\subfloat[Swap\label{figs:swap}]
{
\begin{tikzpicture}[scale=\globalscale]
\draw[-] (0,-0.75) ellipse (0.25 and 0.5);
\draw[-] (0,0.75) ellipse (0.25 and 0.5);

\draw[-,dashed,very thin] (0,0.25) .. controls (0.5,0.25) and (1.5,-1.25) .. (2,-1.25);
\draw[-,dashed,very thin] (0,1.25) .. controls (0.5,1.25) and (1.5,-0.25) .. (2,-0.25);

\draw[-] (0,1.25) .. controls (0.25,1.225) and (0.5,1) .. (1,0.51);
\draw[-] (0,0.25) .. controls (0.25,0.245) and (0.5,-0.05) .. (0.47,0);

\draw[-] (1.53,0) .. controls (1.5,0.05) and (1.75,-0.245) .. (2,-0.25);
\draw[-] (2,-1.25) .. controls (1.75,-1.225) and (1.5,-1) .. (1,-0.51);




\draw[-] (0,-0.25) .. controls (0.5,-0.25) and (1.5,1.25) .. (2,1.25);
\draw[-] (0,-1.25) .. controls (0.5,-1.25) and (1.5,0.25) .. (2,0.25);

\draw[-] (2,-0.75) ellipse (0.25 and 0.5);
\draw[-] (2,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
}

==> tkz/entanglementCreator.tex <==
\begin{tikzpicture}[scale=0.75]
%\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
%\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\draw[-] (-2,0.75) ellipse (0.25 and 0.5);
\draw[-] (-2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (-1,0.5) and (-1.5,1.25) .. (-2,1.25);
\draw[-] (0,-0.5) .. controls (-1,-0.5) and (-1.5,-1.25) .. (-2,-1.25);

\draw[-] (-2,0.25) .. controls (-1.5,0) .. (-2,-0.25);
\draw[-,black!25!green] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);

\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);

\draw[-] (2,0.75) ellipse (0.25 and 0.5);
\draw[-] (2,-0.75) ellipse (0.25 and 0.5);

%\node at (-1,0) {$\mu$};
%\node at (1,0) {$\delta$};

\end{tikzpicture}

==> tkz/frobAlg.tex <==
\newcommand{\globalscale}{0.4} % 0.65
\subfloat[Associative unital multiplication\label{figs:frobAlg1}]
{
\begin{tikzpicture}[xscale=-1,scale=\globalscale]
\draw[-,white] (4,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,1.25) .. controls (3,1.25) and (3.5,2) .. (4,2);
\draw[-] (2,1.25-1) .. controls (3,1.25-1) and (3.5,2-1) .. (4,2-1);

\draw[-] (2,-0.25) .. controls (3,-0.25) and (3.5,0.5) .. (4,0.5);
\draw[-] (4,-0.5) .. controls (3.5,-0.75) .. (4,-1);
\draw[-] (2,-1.25) .. controls (3,-1.25) and (3.5,-2) .. (4,-2);


\draw[-] (4,0) ellipse (0.25 and 0.5);
\draw[-] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-] (4,1.5) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[rotate=180,scale=\globalscale]
%\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
%\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,1.25) .. controls (3,1.25) and (3.5,2) .. (4,2);
\draw[-] (2,1.25-1) .. controls (3,1.25-1) and (3.5,2-1) .. (4,2-1);

\draw[-] (2,-0.25) .. controls (3,-0.25) and (3.5,0.5) .. (4,0.5);
\draw[-] (4,-0.5) .. controls (3.5,-0.75) .. (4,-1);
\draw[-] (2,-1.25) .. controls (3,-1.25) and (3.5,-2) .. (4,-2);


\draw[-] (4,0) ellipse (0.25 and 0.5);
\draw[-] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-] (4,1.5) ellipse (0.25 and 0.5);
\end{tikzpicture}

\qquad

\begin{tikzpicture}[xscale=-1,scale=\globalscale]
%\draw[-,white] (5.95,1.5) ellipse (0.25 and 0.5);

\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);


\draw[-,white] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-,white] (4,0) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,-0.25) arc (90:-90:1 and 0.5);

\draw[-] (4,1.25) to (2,1.25);
\draw[-] (4,0.25) to (2,0.25);
\draw[-] (4,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]

\draw[-,white] (1.5,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (1.5,-1.5) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) to (3,0.5);
\draw[-] (0,-0.5) to (3,-0.5);

\draw[-] (3,0) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=-1,yscale=-1,scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\draw[-,white] (4,0) ellipse (0.25 and 0.5);
\draw[-,white] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,-0.25) arc (90:-90:1 and 0.5);

\draw[-] (4,1.25) to (2,1.25);
\draw[-] (4,0.25) to (2,0.25);
\draw[-] (4,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
}\vspace{0.35cm}\\
\subfloat[Coassociative counital comultiplication\label{figs:frobAlg2}]
{
\begin{tikzpicture}[scale=\globalscale]
%\draw[-,white] (-3.25,1.5) ellipse (0.25 and 0.5);

\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,1.25) .. controls (3,1.25) and (3.5,2) .. (4,2);
\draw[-] (2,1.25-1) .. controls (3,1.25-1) and (3.5,2-1) .. (4,2-1);

\draw[-] (2,-0.25) .. controls (3,-0.25) and (3.5,0.5) .. (4,0.5);
\draw[-] (4,-0.5) .. controls (3.5,-0.75) .. (4,-1);
\draw[-] (2,-1.25) .. controls (3,-1.25) and (3.5,-2) .. (4,-2);


\draw[-] (4,0) ellipse (0.25 and 0.5);
\draw[-] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-] (4,1.5) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);
\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1,scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,1.25) .. controls (3,1.25) and (3.5,2) .. (4,2);
\draw[-] (2,1.25-1) .. controls (3,1.25-1) and (3.5,2-1) .. (4,2-1);

\draw[-] (2,-0.25) .. controls (3,-0.25) and (3.5,0.5) .. (4,0.5);
\draw[-] (4,-0.5) .. controls (3.5,-0.75) .. (4,-1);
\draw[-] (2,-1.25) .. controls (3,-1.25) and (3.5,-2) .. (4,-2);


\draw[-] (4,0) ellipse (0.25 and 0.5);
\draw[-] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-] (4,1.5) ellipse (0.25 and 0.5);
\end{tikzpicture}

\qquad

\begin{tikzpicture}[scale=\globalscale]
%\draw[-,white] (-1.9,1.5) ellipse (0.25 and 0.5);

\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\draw[-,white] (4,-1.5) ellipse (0.25 and 0.5);
\draw[-,white] (4,0) ellipse (0.25 and 0.5);
\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,-0.25) arc (90:-90:1 and 0.5);

\draw[-] (4,1.25) to (2,1.25);
\draw[-] (4,0.25) to (2,0.25);
\draw[-] (4,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (1.5,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (1.5,-1.5) ellipse (0.25 and 0.5);

\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) to (3,0.5);
\draw[-] (0,-0.5) to (3,-0.5);

\draw[-] (3,0) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1,scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

%\draw[-,white] (4,0) ellipse (0.25 and 0.5);
%\draw[-,white] (4,-1.5) ellipse (0.25 and 0.5);

\draw[-] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);


\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,-0.25) arc (90:-90:1 and 0.5);

\draw[-] (4,1.25) to (2,1.25);
\draw[-] (4,0.25) to (2,0.25);
\draw[-] (4,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
}\vspace{0.35cm}\\
\subfloat[Frobenius identity\label{figs:frobAlg3}]
{
\begin{tikzpicture}[scale=\globalscale]
%\draw[-,white] (-2.65,0) ellipse (0.25 and 0.5);
\draw[-] (0,-0.75) ellipse (0.25 and 0.5);

\draw[-] (0,0.75) ellipse (0.25 and 0.5);
\draw[-] (0,1.25) .. controls (1,1.25) and (1.5,2) .. (2,2);
\draw[-] (0,0.25) .. controls (1,0.25) and (1.5,1) .. (2,1);

%\draw[-] (0,1.5) ellipse (0.25 and 0.5);
%\draw[-] (0,1) to (2,1);
%\draw[-] (0,2) to (2,2);

\draw[-] (0,-0.25) .. controls (1,-0.25) and (1.5,0.5) .. (2,0.5);
\draw[-] (0,-1.25) .. controls (1,-1.25) and (1.5,-2) .. (2,-2);

\draw[-] (2,-0.5) .. controls (1.5,-0.75) .. (2,-1);

\draw[-,black!25!green] (2,0) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-1.5) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,1.5) ellipse (0.25 and 0.5);

\draw[-] (2,0.5) .. controls (2.5,0.75) .. (2,1);

\draw[-] (4,1.25) .. controls (3,1.25) and (2.5,2) .. (2,2);
\draw[-] (4,0.25) .. controls (3,0.25) and (2.5,-0.5) .. (2,-0.5);

\draw[-] (4,0.25-0.5) .. controls (3,0.25-0.5) and (2.5,-0.5-0.5) .. (2,-0.5-0.5);
\draw[-] (4,0.25-1.5) .. controls (3,0.25-1.5) and (2.5,-0.5-1.5) .. (2,-0.5-1.5);
\draw[-] (4,-0.75) ellipse (0.25 and 0.5);

%\draw[-] (2,-1) to (4,-1);
%\draw[-] (2,-2) to (4,-2);
%\draw[-] (4,-1.5) ellipse (0.25 and 0.5);

\draw[-] (4,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\draw[-] (-2,0.75) ellipse (0.25 and 0.5);
\draw[-] (-2,-0.75) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (-1,0.5) and (-1.5,1.25) .. (-2,1.25);
\draw[-] (0,-0.5) .. controls (-1,-0.5) and (-1.5,-1.25) .. (-2,-1.25);

\draw[-] (-2,0.25) .. controls (-1.5,0) .. (-2,-0.25);
\draw[-,black!25!green] (0,0) ellipse (0.25 and 0.5);

\draw[-] (0,0.5) .. controls (1,0.5) and (1.5,1.25) .. (2,1.25);
\draw[-] (0,-0.5) .. controls (1,-0.5) and (1.5,-1.25) .. (2,-1.25);

\draw[-] (2,0.25) .. controls (1.5,0) .. (2,-0.25);

\draw[-] (2,0.75) ellipse (0.25 and 0.5);
\draw[-] (2,-0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,1.5) ellipse (0.25 and 0.5);
\draw[-,white] (0,-1.5) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale,yscale=-1]
\draw[-] (0,-0.75) ellipse (0.25 and 0.5);

\draw[-] (0,0.75) ellipse (0.25 and 0.5);
\draw[-] (0,1.25) .. controls (1,1.25) and (1.5,2) .. (2,2);
\draw[-] (0,0.25) .. controls (1,0.25) and (1.5,1) .. (2,1);

%\draw[-] (0,1.5) ellipse (0.25 and 0.5);
%\draw[-] (0,1) to (2,1);
%\draw[-] (0,2) to (2,2);

\draw[-] (0,-0.25) .. controls (1,-0.25) and (1.5,0.5) .. (2,0.5);
\draw[-] (0,-1.25) .. controls (1,-1.25) and (1.5,-2) .. (2,-2);

\draw[-] (2,-0.5) .. controls (1.5,-0.75) .. (2,-1);

\draw[-,black!25!green] (2,0) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,-1.5) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,1.5) ellipse (0.25 and 0.5);

\draw[-] (2,0.5) .. controls (2.5,0.75) .. (2,1);

\draw[-] (4,1.25) .. controls (3,1.25) and (2.5,2) .. (2,2);
\draw[-] (4,0.25) .. controls (3,0.25) and (2.5,-0.5) .. (2,-0.5);

\draw[-] (4,0.25-0.5) .. controls (3,0.25-0.5) and (2.5,-0.5-0.5) .. (2,-0.5-0.5);
\draw[-] (4,0.25-1.5) .. controls (3,0.25-1.5) and (2.5,-0.5-1.5) .. (2,-0.5-1.5);
\draw[-] (4,-0.75) ellipse (0.25 and 0.5);

%\draw[-] (2,-1) to (4,-1);
%\draw[-] (2,-2) to (4,-2);
%\draw[-] (4,-1.5) ellipse (0.25 and 0.5);


\draw[-] (4,0.75) ellipse (0.25 and 0.5);
\end{tikzpicture}
}\vspace{0.35cm}\\
\subfloat[(Co)commutativity\label{commutativity}]
{
\begin{tikzpicture}[scale=\globalscale]
\draw[-] (0,-0.75) ellipse (0.25 and 0.5);
\draw[-] (0,0.75) ellipse (0.25 and 0.5);

\draw[-,dashed,very thin] (0,0.25) .. controls (0.5,0.25) and (1.5,-1.25) .. (2,-1.25);
\draw[-,dashed,very thin] (0,1.25) .. controls (0.5,1.25) and (1.5,-0.25) .. (2,-0.25);

\draw[-] (0,1.25) .. controls (0.25,1.225) and (0.5,1) .. (1,0.51);
\draw[-] (0,0.25) .. controls (0.25,0.245) and (0.5,-0.05) .. (0.47,0);

\draw[-] (1.53,0) .. controls (1.5,0.05) and (1.75,-0.245) .. (2,-0.25);
\draw[-] (2,-1.25) .. controls (1.75,-1.225) and (1.5,-1) .. (1,-0.51);




\draw[-] (0,-0.25) .. controls (0.5,-0.25) and (1.5,1.25) .. (2,1.25);
\draw[-] (0,-1.25) .. controls (0.5,-1.25) and (1.5,0.25) .. (2,0.25);

\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);

\draw[-] (2,0.25) .. controls (2.5,0) .. (2,-0.25);

\draw[-] (4,0.5) .. controls (4-1,0.5) and (4-1.5,1.25) .. (4-2,1.25);
\draw[-] (4,-0.5) .. controls (4-1,-0.5) and (4-1.5,-1.25) .. (4-2,-1.25);

\draw[-] (4,0) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,0.75) ellipse (0.25 and 0.5);
\draw[-,white] (0,-0.75) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
%\draw[-,white] (6,0.75) ellipse (0.25 and 0.5);
%\draw[-,white] (6,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,-0.75) ellipse (0.25 and 0.5);
\draw[-] (2,0.75) ellipse (0.25 and 0.5);

\draw[-] (2,0.25) .. controls (2.5,0) .. (2,-0.25);

\draw[-] (4,0.5) .. controls (4-1,0.5) and (4-1.5,1.25) .. (4-2,1.25);
\draw[-] (4,-0.5) .. controls (4-1,-0.5) and (4-1.5,-1.25) .. (4-2,-1.25);

\draw[-] (4,0) ellipse (0.25 and 0.5);
\end{tikzpicture}

\qquad

\begin{tikzpicture}[scale=-\globalscale]
\draw[-] (0,-0.75) ellipse (0.25 and 0.5);
\draw[-] (0,0.75) ellipse (0.25 and 0.5);

\draw[-,dashed,very thin] (0,0.25) .. controls (0.5,0.25) and (1.5,-1.25) .. (2,-1.25);
\draw[-,dashed,very thin] (0,1.25) .. controls (0.5,1.25) and (1.5,-0.25) .. (2,-0.25);

\draw[-] (0,1.25) .. controls (0.25,1.225) and (0.5,1) .. (1,0.51);
\draw[-] (0,0.25) .. controls (0.25,0.245) and (0.5,-0.05) .. (0.47,0);

\draw[-] (1.53,0) .. controls (1.5,0.05) and (1.75,-0.245) .. (2,-0.25);
\draw[-] (2,-1.25) .. controls (1.75,-1.225) and (1.5,-1) .. (1,-0.51);




\draw[-] (0,-0.25) .. controls (0.5,-0.25) and (1.5,1.25) .. (2,1.25);
\draw[-] (0,-1.25) .. controls (0.5,-1.25) and (1.5,0.25) .. (2,0.25);

\draw[-,black!25!green] (2,-0.75) ellipse (0.25 and 0.5);
\draw[-,black!25!green] (2,0.75) ellipse (0.25 and 0.5);

\draw[-] (2,0.25) .. controls (2.5,0) .. (2,-0.25);

\draw[-] (4,0.5) .. controls (4-1,0.5) and (4-1.5,1.25) .. (4-2,1.25);
\draw[-] (4,-0.5) .. controls (4-1,-0.5) and (4-1.5,-1.25) .. (4-2,-1.25);

\draw[-] (4,0) ellipse (0.25 and 0.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=\globalscale]
\draw[-,white] (0,0.75) ellipse (0.25 and 0.5);
\draw[-,white] (0,-0.75) ellipse (0.25 and 0.5);

\node at (0,0) {$\cong$};
\end{tikzpicture}
\begin{tikzpicture}[scale=-\globalscale]
%\draw[-,white] (6,0.75) ellipse (0.25 and 0.5);
%\draw[-,white] (6,-0.75) ellipse (0.25 and 0.5);

\draw[-] (2,-0.75) ellipse (0.25 and 0.5);
\draw[-] (2,0.75) ellipse (0.25 and 0.5);

\draw[-] (2,0.25) .. controls (2.5,0) .. (2,-0.25);

\draw[-] (4,0.5) .. controls (4-1,0.5) and (4-1.5,1.25) .. (4-2,1.25);
\draw[-] (4,-0.5) .. controls (4-1,-0.5) and (4-1.5,-1.25) .. (4-2,-1.25);

\draw[-] (4,0) ellipse (0.25 and 0.5);
\end{tikzpicture}
}

==> tkz/parentUniverse.tex <==
\begin{tikzpicture}[scale=0.85]
%\draw[-,color=white] (-2.5,0) ellipse (0.25 and 0.5);
%\draw[-,color=white] (2.5,0) ellipse (0.25 and 0.5);

\draw[-,dashed] (-2.5,-0.5) arc (270:450:0.25 and 0.5);
\draw[-] (-2.5,-0.5) arc (270:90:0.25 and 0.5);

\draw[-] (2.5,-0.5) arc (270:450:0.25 and 0.5);
\draw[-] (2.5,-0.5) arc (270:90:0.25 and 0.5);

\draw[-] (-2.5,0.5) .. controls (-1.5,0.2)  .. (-1,0.5);
\draw[-] (2.5,0.5) .. controls (1.5,0.2)  .. (1,0.5);

\draw[-] (-2.5,-0.5) .. controls (-1.5,-0.2)  .. (-1,-0.5);
\draw[-] (2.5,-0.5) .. controls (1.5,-0.2)  .. (1,-0.5);

\draw[-] (-1,0.5) arc (130:50:1.56);
\draw[-] (-1,-0.5) arc (-130:-50:1.56);


\draw[-] (0-0.24,0.1) arc (180:360:0.25 and 0.125);
\draw[-] (0.03-0.24,0.05) arc (145:35:0.275 and 0.15);

\draw[-,color=red,dashed,thick] (0,0.1+0.4375-0.05) ellipse (0.1 and 0.375);
\draw[-,color=blue,dashed,thick] (0,-0.445) ellipse (0.1 and 0.415); 

\node[red] at (0,1.2) {$U_1$};
\node[blue] at (0,-1.2) {$U_2$};
\end{tikzpicture}
